Combinatorial study of morsifications of real univariate singularities

We study a broad class of morsifications of germs of univariate real analytic functions. We characterize the combinatorial types of the resulting Morse functions, via planar contact trees constructed from Newton-Puiseux roots of the polar curves of the morsifications.

==> figures/fig-basic-intervals.tikz <==
\begin{tikzpicture}[scale=1.2]
% define points
\path
  (0,0) coordinate(R)
  ++(2,0) coordinate(T)
  (T)
  +(2,-1.5) coordinate(V1)
  +(2,0) coordinate(V2)
  +(2,1.5) coordinate(V3)
  (V1)
  +(0.5,0.25) coordinate(VV1)  
  +(1,-0.5) coordinate(W1)    
  +(1,0.5) coordinate(W3)  
  (VV1)
  +(0.5,-0.25) coordinate(W2)  
  (V2)
  +(1,-0.5) coordinate(W4)  
  +(1,0.5) coordinate(W5)   
  (V3)
  +(1,-0.5) coordinate(W6)  
  +(1,0.5) coordinate(W7)   
;

\fill[orange!10] (T) -- (V1) -- (W3) -- (W4) -- (V2) -- cycle;

% draw lines
\draw[thick]
  (R) -- (T)
  (T) -- (V1)
  (T) -- (V2)
  (T) -- (V3)
;
\draw[->,>=latex,thick] (V1) -- (W1);
\draw[->,>=latex,thick] (VV1) -- (W2);
\draw[->,>=latex,thick] (V1) -- (W3);
\draw[->,>=latex,thick] (V2) -- (W4);
\draw[->,>=latex,thick] (V2) -- (W5);
\draw[->,>=latex,thick] (V3) -- (W6);
\draw[->,>=latex,thick] (V3) -- (W7);
% 


\draw[->, orange, very thick] (T) -- ($(T)!0.7!(V1)$) node[below left,black]{$e$};
%\draw[orange, very thick, shorten >=2pt] (T) -- (V1) -- (W3);
\draw[->,orange, very thick] (T) -- ($(T)!0.7!(V2)$) node[above,black]{$e'$};
%\draw[orange, very thick, shorten >=2pt] (T) -- (V2) -- (W4);

% draw points
\filldraw[ultra thick,fill=white] (R) ++ (-0.1,-0.1) rectangle ++(0.2,0.2);
\foreach \v/\t in {T,V1,V2,VV1}{
  \draw (\v) node[scale=4]{.};
}
% intervals
\draw[<->,>=latex,red, ultra thick, shorten <=2pt] ($(T) + (-40:1)$) arc (-40:0:1) node[midway,right,red,text width=1.5cm,align=center]{};
\draw[<->,>=latex,blue, very thick] ($(W3) + (0.5,-0.0)$) -- ($(W4) + (0.5,0.)$) node[midway,right,text width=2cm,blue]{};
% labels
\path (T) node[above left]{$P= \ell \wedge \ell'$};
\path (W3) node[right]{$\ell$};
\path (W4) node[right]{$\ell'$};
\end{tikzpicture}

==> figures/fig-example-biorder.tikz <==
\begin{tikzpicture}[scale=0.7]
	
% Axes
\draw[->,>=latex,thick, gray] (-0.5,0)--(6,0) node[below,black] {$y$};
\draw[->,>=latex,thick, gray] (0,-0.5)--(0,5) node[left,black] {$z$};

\draw[looseness=0.5,green!70!black, very thick] (0.1,0.25) to[out=80,in=180] 
(1,3) to[out=0,in=180] 
(2,1) to[out=0,in=180] 
(3,4) to[out=0,in=180] 
(4,2) to[out=0,in=-120] 
(5,4.75) node[right,black]{$z=\varphi(y)$}
;


\fill[orange] (1,3) circle (3pt) node[above,black]{$p_1$};
\fill[orange] (2,1) circle (3pt) node[below,black]{$p_2$};
\fill[orange] (3,4) circle (3pt) node[above,black]{$p_3$};
\fill[orange] (4,2) circle (3pt) node[below,black]{$p_4$};

\fill[blue] (1,0) circle (1pt) node[below]{$1$};
\fill[blue] (2,0) circle (1pt) node[below]{$2$};
\fill[blue] (3,0) circle (1pt) node[below]{$3$};
\fill[blue] (4,0) circle (1pt) node[below]{$4$};

\fill[green!70!black] (0,1) circle (1pt) node[left]{$1$};
\fill[green!70!black] (0,2) circle (1pt) node[left]{$2$};
\fill[green!70!black] (0,3) circle (1pt) node[left]{$3$};
\fill[green!70!black] (0,4) circle (1pt) node[left]{$4$};

\draw [->,>=latex,blue!20, line width=3pt] (0.5,-1.2) -- ++(4.25,0) node[midway,below,black]{order $<_s$};
\draw [->,>=latex,green!40, line width=3pt] (-1.4,0.5) -- ++(0,4) node[midway,left,black]{order $<_t$};
\end{tikzpicture}

==> figures/fig-example-order.tikz <==
\begin{tikzpicture}[scale=1]
% define points
\path
  (0,0) coordinate(R)
  ++(2,0) coordinate(T)
  (T)
  +(3,-1.5) coordinate(V1)
  +(1,1.5) coordinate(V2)
  (V2)
  +(2,-1) coordinate(W1)  
  +(2,0) coordinate(W2)    
  +(2,1) coordinate(W3)  
;

\draw[thick]
  (R) -- (T)
  %(T) -- (V1)
  (T) -- (V2)
;
\draw[->,>=latex,thick] (T) -- (V1);
\draw[->,>=latex,thick] (V2) -- (W1);
%\draw[->,>=latex,thick] (V2) -- (W2);
\draw[->,>=latex,thick] (V2) -- (W3);

\filldraw[ultra thick,fill=white] (R) ++ (-0.1,-0.1) rectangle ++(0.2,0.2);

%\path (T) node[above left]{$[x]$};

\path (V2) node[above left]{$Q$};
\foreach \v in {T, V2}{
  \path  (\v) node[scale=4]{.};
}
\path (V1) node[right]{$\ell_1=P$};
\path (W1) node[right]{$\ell_2$};
%\path (W2) node[right]{$\gamma_3$};
\path (W3) node[right]{$\ell_3$};

%\path (T)--(V1) node[below,pos=0.3]{$- x$};

%\path (T)--(V2) node[above,pos=0.3]{$x$};

%\path (V2)--(W1) node[below,pos=0.3]{$0$};

%\path (V2)--(W2) node[ above, pos=0.5]{$x^3$};

%\path (V2)--(W3) node[above,pos=0.3]{$2x^3$};
\end{tikzpicture}

==> figures/fig-example-series-base.tikz <==
\begin{tikzpicture}[scale=0.8]

\begin{scope}[yshift=0cm]
\draw[thick] (0,0) -- (2,0)  -- (4,0);
\draw[->,>=latex,thick] (4,0) -- ++(2,0) node[right]{$\gamma_4 = x + 2x^3$};
\filldraw[ultra thick,fill=white] (0,0) ++ (-0.1,-0.1) rectangle ++(0.2,0.2);
\node [above] at (2,0){$[x]$};
\node[below, scale=0.8] at (2.4,0) {$x$};
\node [above] at (4,0){$[x^3]$};
\node[below, scale=0.8] at (4.4,0) {$2x^3$};
\path  (2,0) node[scale=4]{.};
\path  (4,0) node[scale=4]{.};
\end{scope}

\begin{scope}[yshift=-1.5cm]
\draw[thick] (0,0) -- (2,0)  -- (4,0);
\draw[->,>=latex,thick] (4,0) -- ++(2,0) node[right]{$\gamma_3 = x + x^3$};
\filldraw[ultra thick,fill=white] (0,0) ++ (-0.1,-0.1) rectangle ++(0.2,0.2);
\node [above] at (2,0){$[x]$};
\node[below, scale=0.8] at (2.4,0) {$x$};
\node [above] at (4,0){$[x^3]$};
\node[below, scale=0.8] at (4.4,0) {$x^3$};
\path  (2,0) node[scale=4]{.};
\path  (4,0) node[scale=4]{.};
\end{scope}

\begin{scope}[yshift=-3cm]
\draw[thick] (0,0) -- (2,0) ;
\draw[->,>=latex,thick] (2,0) -- ++(4,0) node[right]{$\gamma_2 = x$};
\filldraw[ultra thick,fill=white] (0,0) ++ (-0.1,-0.1) rectangle ++(0.2,0.2);
\node [above] at (2,0){$[x]$};
\node[below, scale=0.8] at (2.4,0) {$x$};

\path  (2,0) node[scale=4]{.};
\end{scope}

\begin{scope}[yshift=-4.5cm]
\draw[thick] (0,0) -- (2,0) ;
\draw[->,>=latex,thick] (2,0) -- ++(4,0) node[right]{$\gamma_1 = -x$};
\filldraw[ultra thick,fill=white] (0,0) ++ (-0.1,-0.1) rectangle ++(0.2,0.2);
\node [above] at (2,0){$[x]$};
\node[below, scale=0.8] at (2.4,0) {$- x$};

\path  (2,0) node[scale=4]{.};
\end{scope}
\end{tikzpicture}

==> figures/fig-example1-branches.tikz <==
\begin{tikzpicture}[scale=1.3]
\draw [->, >=latex, gray, thick](-0.5,0) -- (1.9,0) node[below,black] {$x$};;
\draw [->, >=latex, gray, thick] (0,-1.2)--(0,1.7) node[left,black] {$y$};

\draw[ultra thick, color=blue,domain=-1:1,samples=50,smooth] plot ({(\x)^2},{\x}) node[above,scale=0.9,black] {$f(x,y)=0$};

%\node [below, color=black] at (-0.4,0) {$O$};

\node[draw,circle, inner sep=1.5pt,color=black, fill=black] at (-0.05,0){};
\end{tikzpicture}

==> figures/fig-example1-discriminant.tikz <==
\begin{tikzpicture}[scale=1.2]
\draw [->, >=latex, gray, thick](-1,0) -- (2,0) node[below,black] {$x$};
\draw [->, >=latex, gray, thick] (0,-1.2)--(0,1.4) node[left,black] {$z$};

\draw[ultra thick, color=red!80,domain=0:1,samples=50,smooth] plot ({\x^2},{\x^3}) node[right] {$\Gamma_{\delta_1}$};
\draw[ultra thick, color=red!80,domain=0:1,samples=50,smooth] plot ({\x^2},{-\x^3}) node[right] {$\Gamma_{\delta_2}$};

%\node [below, color=black] at (-0.4,0) {$O$};

\node[draw,circle, inner sep=1.5pt,color=black, fill=black] at (-0.05,0){};
\end{tikzpicture}

==> figures/fig-example1-primitive.tikz <==
\begin{tikzpicture}[scale=0.7]
% Axes
\draw[->,>=latex,thick, gray] (-3.5,0)--(4,0) node[below,black] {$y$};
\draw[->,>=latex,thick, gray] (0,-2.5)--(0,3.7) node[left,black] {$z$};

\def\c{1.0}
\draw[ultra thick, color=black!80,domain=-2:2.1,samples=100] plot (\x,{\x^3-3*\c*\x)}) node[right] {$F_{x_0}(y)$};

\def\racc{sqrt{\c}}
\coordinate (P1) at (-\racc, 2*\c*\racc );	
\coordinate (P2) at (\racc,-2*\c*\racc);	

\fill[orange] (P1) circle (3pt) node[above]{$p_1$};
\fill[orange] (P2) circle (3pt) node[below]{$p_2$};

\end{tikzpicture}

==> figures/fig-example1-tree-discriminant.tikz <==
\begin{tikzpicture}[scale=0.8]
% define points
\path
  (0,0) coordinate(O)
  ++(2,0) coordinate(A)
  ++(2,0) coordinate(P)
  (P)   
  +(2,-1) coordinate(Q1)
  +(2,1) coordinate(Q2)
  (Q1) + (2,0) coordinate (R1)
  (Q2) + (2,0) coordinate (R2)
;

% draw lines
%\draw[thick, dashed]
  %(O) -- (A)
  %(Q1) -- (R1)
  %(Q2) -- (R2)
%;
\draw[thick]
  (A) -- (P);
  \draw[->,>=latex,thick]
  (P) -- (Q1);
  \draw[->,>=latex,thick]
  (P) -- (Q2)
;
% draw points
\foreach \v in { A, P}{
  \path  (\v) node[scale=4]{.};
}
\filldraw[ultra thick,fill=white] (A) ++ (-0.1,-0.1) rectangle ++(0.2,0.2);
% labels
\path (P) node[above left]{$[x^{3/2}]$};
\path (Q1) node[right]{$\delta_2$};
\path (Q2) node[right]{$\delta_1$};
\path (P)--(Q1) node[right, pos=0.25]{$\  -2x^{3/2}$};
\path (P)--(Q2) node[above,pos=0.3]{$\ 2x^{3/2}$};

\node at (4,-2) {$T_\Rr(\delta_1,\delta_2)$};
%\draw[->,>=latex,thick] (P) -- (Q1);

\end{tikzpicture}

==> figures/fig-example1-tree-int.tikz <==
\begin{tikzpicture}[scale=0.8]
% define points
\path
  (0,0) coordinate(O)
  ++(2,0) coordinate(A)
  ++(2,0) coordinate(P)
  (P)   
  +(2,-1) coordinate(Q1)
  +(2,1) coordinate(Q2)
  (Q1) + (2,0) coordinate (R1)
  (Q2) + (2,0) coordinate (R2)
;

% draw lines
%\draw[thick, dashed]
  %(O) -- (A)
  %(Q1) -- (R1)
  %(Q2) -- (R2)
%;
\draw[thick]
  (A) -- (P);
  \draw[->,>=latex,thick]
  (P) -- (Q1);
  \draw[->,>=latex,thick]
  (P) -- (Q2)
;
% draw points
\foreach \v in { A, P}{
  \path  (\v) node[scale=4]{.};
}
\filldraw[ultra thick,fill=white] (A) ++ (-0.1,-0.1) rectangle ++(0.2,0.2);
% labels
\path (P) node[above left]{$[x^{1/2}]$};
\path (Q1) node[right]{$\xi_2$};
\path (Q2) node[right]{$\xi_1$};
%\path (P)--(Q1) node[below,pos=0.3]{$ x^{\frac{1}{2}}$};
%\path (P)--(Q2) node[above,pos=0.3]{$- x^\frac{1}{2}$};

\node at (4,-2) {$T_{\Int}(f)$};
\end{tikzpicture}

==> figures/fig-example1-tree.tikz <==
\begin{tikzpicture}[scale=1]
% define points
\path
  (0,0) coordinate(O)
  ++(2,0) coordinate(A)
  ++(2,0) coordinate(P)
  (P)   
  +(2,-1) coordinate(Q1)
  +(2,1) coordinate(Q2)
  (Q1) + (2,0) coordinate (R1)
  (Q2) + (2,0) coordinate (R2)
;

% draw lines
%\draw[thick, dashed]
  %(O) -- (A)
  %(Q1) -- (R1)
  %(Q2) -- (R2)
%;
\draw[thick]
  (A) -- (P);
  \draw[->,>=latex,thick]
  (P) -- (Q1);
  \draw[->,>=latex,thick]
  (P) -- (Q2)
;
% draw points
\foreach \v in { A, P}{
  \path  (\v) node[scale=4]{.};
}
\filldraw[ultra thick,fill=white] (A) ++ (-0.1,-0.1) rectangle ++(0.2,0.2);
% labels
\path (P) node[above left]{$[x^{1/2}]$};
\path (Q1) node[right]{$\xi_1$};
\path (Q2) node[right]{$\xi_2$};
\path (P)--(Q1) node[below,pos=0.3]{$ -x^{1/2}\ \ \ \ $};
\path (P)--(Q2) node[above,pos=0.3]{$ x^{1/2}$};
\end{tikzpicture}

==> figures/fig-example2-branches.tikz <==
\begin{tikzpicture}[scale=6]
\draw [->, >=latex, gray, thick](-0.3,0) -- (0.55,0) node[below,black] {$x$};
\draw [->, >=latex, gray, thick] (0,-0.4)--(0,0.5) node[left,black] {$y$};

\def\k{1.5}

\draw[ultra thick, color=blue!50,domain=0:0.6,samples=50,smooth] plot ({\x^2},{-\k*\x^3}) node[right,black] {$\Gamma_{\xi_1}$};
\draw[ultra thick, color=blue!80,domain=0:0.6,samples=50,smooth] plot ({\x^2},{-\x^3}) node[right,black] {$\Gamma_{\xi_2}$};
\draw[ultra thick, color=blue!80,domain=0:0.6,samples=50,smooth] plot ({\x^2},{\x^3}) node[right,black] {$\Gamma_{\xi_3}$};
\draw[ultra thick, color=blue!50,domain=0:0.6,samples=50,smooth] plot ({\x^2},{\k*\x^3}) node[right,black] {$\Gamma_{\xi_4}$};

\draw[ultra thick, color=cyan,domain=0:0.6,samples=50,smooth] plot ({\x^3},{\x^2}) node[above,black] {$\Gamma_{\xi_5}$};

\draw[thick, dashed, color=brown,domain=0:0.6,samples=50,smooth] plot ({0.5*\x^3},{\x^2}) node[left,black] {$\Gamma_{\eta}$};
\draw[thick, dashed, color=brown,domain=0:0.6,samples=50,smooth] plot ({0.5*\x^3},{-\x^2}) node[left,black] {$\Gamma_{\bar\eta}$};

\end{tikzpicture}

==> figures/fig-example2-case1.tikz <==
\begin{tikzpicture}[scale=1]

% Axes
\draw[->,>=latex,very thick, gray] (-0.5,0)--(6,0) node[below,black] {$y$};
\draw[->,>=latex,very thick, gray] (0,-0.5)--(0,6) node[left,black] {$z= F_x(y)$};


\draw[very thick, gray] (0,0) grid ++(5,5);

\begin{scope}[xshift=-0.5cm,yshift=-0.5cm]
\coordinate (p1) at (1,4);   % directly from permutation
\coordinate (p2) at (2,5);
\coordinate (p3) at (3,2);
\coordinate (p4) at (4,3);
\coordinate (p5) at (5,1);
\coordinate (p0) at (0.5,4.55);
\coordinate (p6) at (5.5,2);

\end{scope}

%\draw[very thick, red]  plot [smooth, tension=0.5] coordinates {(p0) (p1) (p2) (p3) (p4) (p5) (p6)};
\draw[very thick, green!70!black]  
(p0) ..controls +(-90:0.25) and +(180:0.25)..  (p1) 
    ..controls +(0:0.5) and +(180:0.5).. (p2) 
     ..controls +(0:0.5) and +(180:0.5)..  (p3) 
       ..controls +(0:0.5) and +(180:0.5)..  (p4) 
       ..controls +(0:0.5) and +(180:0.5)..  (p5) 
      ..controls +(0:0.5) and +(90:0.25).. (p6)
;

\foreach \i in{1,...,5}{
 \fill[orange] (p\i) circle(3pt);
 \node[blue,below] at (\i-0.5,0) {$\i$};
 \node[green!70!black,left] at (0,\i-0.5) {$\i$};
}

\node at (2.5,-1) {\bf Case 1};

\end{tikzpicture}

==> figures/fig-example2-case2.tikz <==
\begin{tikzpicture}[scale=1]
	
% Axes
\draw[->,>=latex,very thick, gray] (-0.5,0)--(6,0) node[below,black] {$y$};
\draw[->,>=latex,very thick, gray] (0,-0.5)--(0,6) node[left,black] {$z$};
\draw[very thick, gray] (0,0) grid ++(5,5);

\begin{scope}[xshift=-0.5cm,yshift=-0.5cm]
  \coordinate (p1) at (1,3);   % directly from permutation
  \coordinate (p2) at (2,5);
  \coordinate (p3) at (3,2);
  \coordinate (p4) at (4,4);
  \coordinate (p5) at (5,1);
  \coordinate (p0) at (0.5,3.75);
  \coordinate (p6) at (5.5,2);
\end{scope}

%\draw[very thick, red]  plot [smooth, tension=0.5] coordinates {(p0) (p1) (p2) (p3) (p4) (p5) (p6)};
\draw[very thick, green!70!black]  
(p0) ..controls +(-90:0.25) and +(180:0.25)..  (p1) 
    ..controls +(0:0.5) and +(180:0.5).. (p2) 
     ..controls +(0:0.5) and +(180:0.5)..  (p3) 
       ..controls +(0:0.5) and +(180:0.5)..  (p4) 
       ..controls +(0:0.5) and +(180:0.5)..  (p5) 
      ..controls +(0:0.5) and +(90:0.25).. (p6)
;

\foreach \i in{1,...,5}{
 \fill[orange] (p\i) circle(3pt);
 \node[blue,below] at (\i-0.5,0) {$\i$};
 \node[green!70!black,left] at (0,\i-0.5) {$\i$};
}

\node at (2.5,-1) {\bf Case 2};
\end{tikzpicture}

==> figures/fig-example2-case3.tikz <==
\begin{tikzpicture}[scale=1]
	
% Axes
\draw[->,>=latex,very thick, gray] (-0.5,0)--(6,0) node[below,black] {$y$};
\draw[->,>=latex,very thick, gray] (0,-0.5)--(0,6) node[left,black] {$z$};
\draw[very thick, gray] (0,0) grid ++(5,5);

\begin{scope}[xshift=-0.5cm,yshift=-0.5cm]
  \coordinate (p1) at (1,2);   % directly from permutation
  \coordinate (p2) at (2,4);
  \coordinate (p3) at (3,3);
  \coordinate (p4) at (4,5);
  \coordinate (p5) at (5,1);
  \coordinate (p0) at (0.5,2.75);
  \coordinate (p6) at (5.5,2);
\end{scope}

%\draw[very thick, red]  plot [smooth, tension=0.5] coordinates {(p0) (p1) (p2) (p3) (p4) (p5) (p6)};
\draw[very thick, green!70!black]  
(p0) ..controls +(-90:0.25) and +(180:0.25)..  (p1) 
    ..controls +(0:0.5) and +(180:0.5).. (p2) 
     ..controls +(0:0.5) and +(180:0.5)..  (p3) 
       ..controls +(0:0.5) and +(180:0.5)..  (p4) 
       ..controls +(0:0.5) and +(180:0.5)..  (p5) 
      ..controls +(0:0.5) and +(90:0.25).. (p6)
;

\foreach \i in{1,...,5}{
 \fill[orange] (p\i) circle(3pt);
 \node[blue,below] at (\i-0.5,0) {$\i$};
 \node[green!70!black,left] at (0,\i-0.5) {$\i$};
}
\node at (2.5,-1) {\bf Case 3};
\end{tikzpicture}

==> figures/fig-example2-tree-xi.tikz <==
\begin{tikzpicture}[scale=1.2]
% define points
\path
  (0,0) coordinate(R)
  ++(2,0) coordinate(T)
  (T)
  +(2,-0.5) coordinate(V1)
  +(4,2) coordinate(V2)
  +(2,2.5) coordinate(V3)
  +(2,3.5) coordinate(V4)
  (V1)
  +(2,-2) coordinate(W1)  
  +(2,-1) coordinate(W2)    
  +(2,0.5) coordinate(W3)  
  +(2,1.5) coordinate(W4)  
;

\draw[thick]
  (R) -- (T)
  %(T) -- (V1)
  (T) -- (V1)
;
\draw[->,>=latex,thick] (T) -- (V2);
\draw[->,>=latex,thick,dotted] (T) -- (V3);
\draw[->,>=latex,thick,dotted] (T) -- (V4);
\draw[->,>=latex,thick] (V1) -- (W1);
\draw[->,>=latex,thick] (V1) -- (W2);
\draw[->,>=latex,thick] (V1) -- (W3);
\draw[->,>=latex,thick] (V1) -- (W4);

\filldraw[ultra thick,fill=white] (R) ++ (-0.1,-0.1) rectangle ++(0.2,0.2);

\path (T) node[above left]{$[x^{2/3}]$};
\path (V3) node[right]{$\eta$};
\path (V4) node[right]{$\bar{\eta}$};
\path (V1) node[below left]{$[x^{3/2}]$};

%\path (V2) node[above left]{$x^3$};

%\path (V1) node[right]{$\gamma_1$};
\path (W1) node[right]{$\xi_1$};
\path (W2) node[right]{$\xi_2$};
\path (W3) node[right]{$\xi_3$};
\path (W4) node[right]{$\xi_4$};
\path (V2) node[right]{$\xi_5$};

\path (T)--(V1) node[below,pos=0.4]{$0 x^{2/3}$};

\path (T)--(V2) node[ right,pos=0.4]{$x^{2/3}$};

\path (T)--(V3) node[ right,pos=0.6]{$j x^{2/3}$};

\path (T)--(V4) node[left,pos=0.6]{$j^2 x^{2/3}$};

\path (V1)--(W1) node[left,pos=0.6]{$ -c x^{3/2}$};
\path (V1)--(W2) node[above,pos=0.6]{$ - x^{3/2}$};
\path (V1)--(W3) node[above,pos=0.6]{$ x^{3/2}$};
\path (V1)--(W4) node[left,pos=0.6]{$ c x^{3/2}$};

\foreach \v in { T, V1}{
  \path  (\v) node[scale=4]{.};
}
\end{tikzpicture}

==> figures/fig-milnor-rectangle.tikz <==
\begin{tikzpicture}[scale=1.5]
\draw [->, >=latex, gray, thick](-0.5,0) -- (3,0) node[below,black] {$x$};
\draw [->, >=latex, gray, thick] (0,-2.0)--(0,2) node[left,black] {$y$};

\draw[brown, ultra thick, opacity=0.75] (0,-1.25) rectangle ++(1,2.5);

\draw[ultra thick, color=blue]  (0,0) .. controls (0.5,0) and (1,0) .. (2,1.1) node[right] {$\xi_i$};
\draw[ultra thick, color=blue]  (0,0) .. controls (0,0.25) and (1,1) .. (2.1,0.75) ;
\draw[ultra thick, color=blue]  (0,0) .. controls (0.25,0) and (1.25,0) .. (2,-0.75);
\draw[ultra thick, color=blue]  (0,0) .. controls (0.15,-0.05) and (1.5,0) .. (2,-1.75);
%\node [below, color=black] at (-0.4,0) {$O$};

\node[draw,circle, inner sep=1.5pt,color=black, fill=black] at (0,0){};


\draw[<->,>=latex,brown] (0,-1.5) -- ++(1,0) node[midway,below]{$\epsilon$};
\draw[<->,>=latex,brown] (-0.25,-1.25) -- ++(0,2.5) node[pos=0.25,left]{$I$};

\end{tikzpicture}

==> figures/fig-surface-3d.tikz <==
\tdplotsetmaincoords{70}{12}
\begin{tikzpicture}[tdplot_main_coords,scale=3]

%%%%%%%%%%%%%%%%%%%%%%%
% Projection xy
\begin{scope}[yshift=-1.75cm]

\draw[fill=gray!10,opacity=0.5] (-1,2,0) -- (-1,-2,0) -- (2,-2,0) -- (2,2,0) -- cycle;
\draw[thick,->,>=latex] (0,0,0) -- (1.85,0,0) node[below]{$x$};
\draw[thick,->,>=latex] (0,-1.2,0) -- (0,1.5,0) node[above]{$y$};

\draw[ultra thick, color=blue,domain=-1.2:1.2,samples=50,smooth] plot ({(\x)^2},{\x}) node[above,scale=0.9,black] {$f(x,y)=0$} ;
\node[blue] at (1.55,-1.3) {$\xi_1$};
\node[blue] at (1.55,1.15) {$\xi_2$};

\draw[thick,green!70!black] (1,-1.3,0) -- (1,1.3,0) node[midway,below right]{$x_0$};

\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%
% 3D picture
\begin{scope}

\draw[-stealth,red!50,line width=3pt,opacity=1] (-0.5,0,-0.5) -- ++(0,0,-1);
\draw[fill=gray!10,opacity=0.5] (-1,2,0) -- (-1,-2,0) -- (2,-2,0) -- (2,2,0) -- cycle;

\draw[thick,->,>=latex] (0,0,0) -- (1.85,0,0) node[below]{$x$};
\draw[thick,->,>=latex] (0,-1.2,0) -- (0,1.5,0) node[above]{$y$};
\draw[thick,->,>=latex] (0,0,0) -- (0,0,1.05) node[left]{$z$};



\begin{scope}[canvas is yz plane at x=1,scale=0.5]
\draw[fill=red!5,opacity=0.5] (-4,-2.5) rectangle ++(8,5);
\def\c{1.0}
\def\x{-1.74}
\coordinate (P1) at (2*\x,{\x^3-3*\c*\x)});

\def\x{-1}
\coordinate (P2) at (2*\x,{\x^3-3*\c*\x)});

\def\x{1}
\coordinate (P3) at (2*\x,{\x^3-3*\c*\x)});

\def\x{1.83}
\coordinate (P4) at (2*\x,{\x^3-3*\c*\x)});

\end{scope}






\begin{scope}[canvas is yz plane at x=1,scale=0.5]
%\draw[fill=red!5,opacity=0.5] (-4,-2.5) rectangle ++(8,5);
\def\c{1.0}


\draw[ultra thick, color=green!70!black,domain=-1.74:0,samples=50,smooth] plot (2*\x,{\x^3-3*\c*\x)});

\draw[ultra thick, color=green!70!black!40,domain=-0:1.75,samples=50,smooth] plot (2*\x,{\x^3-3*\c*\x)});
 \draw[ultra thick, color=green!70!black,domain=1.75:1.83,samples=50,smooth] plot (2*\x,{\x^3-3*\c*\x)}) node[right,green!70!black]
 {$F_{x_0}(y)$};

\node[scale=3] at (0,0) {.};

\end{scope}

\draw[thick] (1,0,0) -- ++ (0.5,0,0);

\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%
% Projection xz
\begin{scope}[xshift=0.4cm, yshift=1.95cm]

\draw[fill=gray!10,opacity=0.5] (-1,0,1) -- (-1,0,-1) -- (2,0,-1) -- (2,0,1) -- cycle;
\draw[thick,->,>=latex] (0,0,0) -- (1.85,0,0) node[below]{$x$};
\draw[thick,->,>=latex] (0,0,0) -- (0,0,0.90) node[left]{$z$};

\begin{scope}[canvas is xz plane at y=0,scale=0.5]
\draw[ultra thick, color=red!80,domain=0:1.4,samples=50,smooth] plot ({\x^2},{0.5*\x^3}) node[right] {$\delta_1$};
\draw[ultra thick, color=red!80,domain=0:1.4,samples=50,smooth] plot ({\x^2},{-0.5*\x^3}) node[right] {$\delta_2$};
\end{scope}

\end{scope}

\draw[-stealth,red!50,line width=3pt,opacity=1] (-0.85,1.5,0.05) -- ++(0,2.1,0) node[midway,left]{$\pi$};

\begin{scope}[canvas is yz plane at x=0,scale=0.5]
\draw[ultra thick, color=violet!90!black!40,domain=-0.91:0,samples=50,smooth] plot (2*\x,{\x^3)});
\def\x{-0.9}
\coordinate (P5) at (2*\x,{\x^3)});
\draw[ultra thick, color=violet!90!black,domain=0:1.05,samples=50,smooth] plot (2*\x,{\x^3)});
\def\x{1.05}
\coordinate (P6) at (2*\x,{\x^3)});
\draw[fill=red!5,opacity=0.5] (-4,-2.5) rectangle ++(8,5);
\end{scope}
\draw (P5) to[bend left=4] (P1);
\draw[ultra thick,orange] (0,0,0) to[bend right=10] (P2);
\draw[ultra thick,orange!60] (0,0,0) to[bend left=15] (P3);
\draw (P6) to[bend right=3] (P4);
\end{tikzpicture}

==> figures/fig-surface-primitive.tikz <==
\begin{tikzpicture}[scale=1.2]

% Low picture : f_{x_0}(y)
\begin{scope}
	% Axes
	\draw[->,>=latex,thick, gray] (-1,0)--(15,0) node[below,black] {$y$};
	\draw[->,>=latex,thick, gray] (0,-2.25)--(0,2.5) node[left,black] {$f(x_0,y)$};


  \coordinate (p1) at (1,0);
  \coordinate (p2) at (5,0);
  \coordinate (p3) at (8,0);
  \coordinate (p4) at (9,0);
  \coordinate (p5) at (13,0);

	%\draw[very thick, red]  plot [smooth, tension=0.5] coordinates {(p0) (p1) (p2) (p3) (p4) (p5) (p6)};

\def\mygraph{
(0.25,-2) ..controls +(60:0.25) and +(-120:0.5)..  (p1) 
    ..controls +(60:2) and +(120:2).. (p2) 
     ..controls +(-60:2) and +(-120:2)..  (p3) 
       ..controls +(60:0.5) and +(120:0.5)..  (p4) 
       ..controls +(-60:2) and +(-120:3)..  (p5) 
      ..controls +(60:0.5) and +(-110:0.25).. (14,2)
}

\begin{scope}
  \clip (1,-4) rectangle (13,4);
  \fill[fill=violet!20]  (0,0) -- \mygraph -- (14,0)  -- cycle;
\end{scope}

\draw[very thick, violet]  \mygraph;

\foreach \i in {1,...,5}{
  \draw (p\i) node[scale=4, blue]{.};
  %\node[below, blue, scale=0.9] at (p\i) {$\xi_\i(x_0)$};
}
\node[below right, blue, scale=0.9] at (p1) {$\xi_1(x_0)$};
\node[below left, blue, scale=0.9] at (p2) {$\xi_2(x_0)$};
\node[above left, blue, scale=0.9] at (p3) {$\xi_3(x_0)$};
\node[above right, blue, scale=0.9] at (p4) {$\xi_4(x_0)$};
\node[below right, blue, scale=0.9] at (p5) {$\xi_5(x_0)$};

\node[violet] at (3,0.5) {$S_1(x_0)$};
\node[violet] at (6.5,-0.5) {$S_2(x_0)$};
\node[violet,scale=0.8] at (8.5,0.6) {$S_3(x_0)$};
\node[violet] at (11,-0.5) {$S_4(x_0)$};

\end{scope}


% Top picture : F_{x_0}(y)
\begin{scope}[yshift=4.5cm]
	% Axes
	\draw[->,>=latex,thick, gray] (-1,0)--(15,0) node[below,black] {$y$};
	\draw[->,>=latex,thick, gray] (0,-0.5)--(0,6.5) node[left,black] {$F_{x_0}(y)$};

  \coordinate (q1) at (1,3);
  \coordinate (q2) at (5,5);
  \coordinate (q3) at (8,3.5);
  \coordinate (q4) at (9,4);
  \coordinate (q5) at (13,1);

	%\draw[very thick, red]  plot [smooth, tension=0.5] coordinates {(p0) (p1) (p2) (p3) (p4) (p5) (p6)};

\def\mygraph{
(0.15,4.5) ..controls +(-70:0.5) and +(180:0.5)..  (q1) 
    ..controls +(0:1) and +(180:1).. (q2) 
     ..controls +(0:2) and +(180:1)..  (q3) 
       ..controls +(0:0.5) and +(180:0.5)..  (q4) 
       ..controls +(0:0.75) and +(180:2)..  (q5) 
      ..controls +(0:1) and +(-105:0.5).. (14.5,3)
}

\draw[very thick, green!70!black]  \mygraph;

\foreach \i in {1,...,5}{
  \draw (q\i) node[scale=4, orange]{.};
  \node[above, orange] at (q\i) {$p_\i$};
}

\foreach \i in {1,...,5}{
  \draw[densely dashed] (q\i) -- (q\i -| 0,0) node[left] {$\delta_{\i}(x_0)$};
}

\draw[<->,>=latex,violet] (1.75,3) -- ++(0,2) node[pos=0.7,right,scale=0.8]{$S_1(x_0)$};
\draw[<->,>=latex,violet] (5.75,5) -- ++(0,-1.5) node[pos=0.4,right,scale=0.7]{$S_2(x_0)$};
\draw[<->,>=latex,violet] (8.25,4) -- ++(0,-0.5) node[pos=0.1,above,scale=0.8]{$S_3(x_0)$};
\draw[<->,>=latex,violet] (9.75,1) -- ++(0,3) node[pos=0.3,right,scale=0.8]{$S_4(x_0)$};

\end{scope}

\foreach \i in {1,...,5}{
  \draw[densely dashed] (p\i) -- (q\i);
}

\end{tikzpicture}

==> figures/fig-tree-contact-3Cusps.tex <==
\begin{tikzpicture}[scale=1]
% define points
\path
  (0,0) coordinate(O)
  ++(2,0) coordinate(A)
  ++(2,0) coordinate(P)
  (P)   
  +(2,-1) coordinate(Q1)
  +(2,1) coordinate(Q2)
  (Q1) + (2,0) coordinate (R1)
  (Q2) + (2,0) coordinate (R2)
;

% draw lines
%\draw[thick, dashed]
  %(O) -- (A)
  %(Q1) -- (R1)
  %(Q2) -- (R2)
%;
\draw[thick]
  (A) -- (P);
  \draw[->,>=latex,thick]
  (P) -- (Q1);
  \draw[->,>=latex,thick]
  (P) -- (Q2)
;
% draw points
\foreach \v in { A, P}{
  \path  (\v) node[scale=4]{.};
}
\filldraw[ultra thick,fill=white] (A) ++ (-0.1,-0.1) rectangle ++(0.2,0.2);
% labels
\path (P) node[above left]{$x^{\frac{3}{2}}$};
\path (Q1) node[right]{$\delta_2$};
\path (Q2) node[right]{$\delta_1$};
\path (P)--(Q1) node[below,pos=0.3]{$ -x^{\frac{3}{2}}$};
\path (P)--(Q2) node[above,pos=0.3]{$x^\frac{3}{2}$};

%\draw[->,>=latex,thick] (P) -- (Q1);
\end{tikzpicture}

==> figures/fig-tree-definitions.tikz <==
\begin{tikzpicture}[scale=1]
% define points
\path
  (0,0) coordinate(R)
  ++(2,0) coordinate(S)
  ++(2,0) coordinate(T)
  (T)
  +(3,-2.5) coordinate(V1)
  +(3,2.5) coordinate(V2)
  (V1)
  +(4,-1) coordinate(W1)  
  +(4,0) coordinate(W2)  
  +(4,1) coordinate(W3)  
  (V2)
  +(4,-1) coordinate(W4)   
  +(4,1) coordinate(W5)  
;
% draw lines
\draw[thick]
  (R) -- (S)
  (S) -- (T)
  (T) -- (V1)
  (T) -- (V2)
;
\draw[->,>=latex,thick] (V1) -- (W1);
\draw[->,>=latex,thick]   (V1) -- (W2);
\draw[->,>=latex,thick]  (V1) -- (W3);
\draw[->,>=latex,thick]   (V2) -- (W4);
\draw[->,>=latex,thick]   (V2) -- (W5);

% outgoing edges
\draw[->, blue, very thick] (V1) -- ($(V1)!0.5!(W1)$) node[below left,black, text width=2cm,align=center]{outgoing edges at $Q$};
\draw[->,  blue, very thick] (V1) -- ($(V1)!0.5!(W2)$);
\draw[->,  blue, very thick] (V1) -- ($(V1)!0.5!(W3)$);

% draw points
\foreach \v/\t in {T,V1,V2}{
  \draw (\v) node[scale=4]{.};
}
\filldraw[very thick,fill=white] (R) ++ (-0.15,-0.15) rectangle ++(0.3,0.3);
% labels
\path
  (R) node[above=3pt]{the root}
  (R) node[below=3pt]{$O$}
  (W5) node[above]{a leaf}
  (W4) node[below=2mm]{$P$}
  (V1) node[above=2mm]{$Q$}
  (T) node[anchor = 170, inner sep=4mm]{$P \wedge Q$}
;

\draw[<-, >=latex, green!70!black!50, ultra thick] ($(T)+(-15:1.5)$) -- ($(V1)+(110:1)$);
\draw[<-, >=latex, green!70!black!50, ultra thick] ($(T)+(5:1.2)$) -- ($(V2)+(-90:0.5)$) -- ($(W4)+(-120:0.5)$);
\end{tikzpicture}

==> figures/fig-tree-example-series.tikz <==
\begin{tikzpicture}[scale=1]
% define points
\path
  (0,0) coordinate(R)
  ++(2,0) coordinate(T)
  (T)
  +(3,-1.5) coordinate(V1)
  +(1,1.5) coordinate(V2)
  (V2)
  +(2,-1) coordinate(W1)  
  +(2,0) coordinate(W2)    
  +(2,1) coordinate(W3)  
;

\draw[thick]
  (R) -- (T)
  %(T) -- (V1)
  (T) -- (V2)
;
\draw[->,>=latex,thick] (T) -- (V1);
\draw[->,>=latex,thick] (V2) -- (W1);
\draw[->,>=latex,thick] (V2) -- (W2);
\draw[->,>=latex,thick] (V2) -- (W3);

\filldraw[ultra thick,fill=white] (R) ++ (-0.1,-0.1) rectangle ++(0.2,0.2);

\path (T) node[above left]{$[x]$};

\path (V2) node[above left]{$[x^3]$};
\foreach \v in {T, V2}{
  \path  (\v) node[scale=4]{.};
}
\path (V1) node[right]{$\gamma_1$};
\path (W1) node[right]{$\gamma_2$};
\path (W2) node[right]{$\gamma_3$};
\path (W3) node[right]{$\gamma_4$};

\path (T)--(V1) node[below,pos=0.3]{$- x$};

\path (T)--(V2) node[above,pos=0.3]{$x$};

\path (V2)--(W1) node[below,pos=0.3]{$0$};

\path (V2)--(W2) node[ above, pos=0.5]{$x^3$};

\path (V2)--(W3) node[above,pos=0.3]{$2x^3$};
\end{tikzpicture}

==> figures/fig-tree-injectivity-condition.tikz <==
\begin{tikzpicture}[scale=1]
% define points
\path
  (0,0) coordinate(O)
  ++(2,0) coordinate(A)
  ++(2,0) coordinate(P)
  (P)   
  +(-30:4) coordinate(Q1)
  +(30:4) coordinate(Q2)
  +(-10:4) coordinate(Q3)
   +(10:4) coordinate(Q4)
  +(-50:4) coordinate(Q5)
   +(50:4) coordinate(Q6)
  (Q1) + (2,0) coordinate (R1)
  (Q2) + (2,0) coordinate (R2)
;

\fill[red!5] (P) -- +(-30:3.8)  arc(-30:30:3.8) -- cycle;

% draw lines
\draw[thick, dashed]
  (O) -- (A)
;

\foreach \i in{1,2}{
  \draw[thick, dashed] (Q\i) -- ++ (2,0);
}
\foreach \i in{3,...,6}{
  \draw[thick, dashed] (Q\i) -- ++ (1,0);
}

\draw[thick]
  (A) -- (P)
  (P) -- (Q1)
  (P) -- (Q2)
  (P) -- (Q3)
  (P) -- (Q4)
;
\draw[]
  (P) -- (Q5)
  (P) -- (Q6)
;


% draw points
\foreach \v in {P, Q1, Q2}{
  \path  (\v) node[scale=4]{.};
}

% labels
\path (P) node[above left]{$P$};
\path (R1) node[right]{$\xi_i$};
\path (R2) node[right]{$\xi_j$};
\path (P)-- ++(-20:1.5) node[]{$s_{\iota(a)}$};
\path (P)-- ++(-33:2.5) node[]{$e_{a}$};
\path (P)-- ++(20:1.5) node[]{$s_{\iota(b)}$};
\path (P)-- ++(30:2.5) node[above]{$e_{b+1}$};
\path (P)-- ++(6:2.4) node[above]{$e_{b}$};
\path (P)-- ++(4:2) node[scale=0.8]{$\vdots$};
\path (P)-- ++(-40:2) node[scale=0.8]{$\vdots$};
\path (P)-- ++(44:2) node[scale=0.8]{$\vdots$};

\draw[->,>=latex,red!50, line width=4pt, shorten <=2pt] ($(P) + (-30:3.3)$) arc (-30:30:3.3);

\end{tikzpicture}

==> figures/fig-tree-leaves-order.tikz <==
\begin{tikzpicture}[scale=1.5]
% define points
\path
  (0,0) coordinate(R)
  ++(2,0) coordinate(T)
  (T)
  +(2,-1.5) coordinate(V1)
  +(2,1.5) coordinate(V2)
  (V1)
  +(3,-1) coordinate(W1)  
  +(3,1) coordinate(W2)  
  (V2)
  +(3,-1) coordinate(W3)  
  +(3,0) coordinate(W4)   
  +(3,1) coordinate(W5)  
;
% draw lines
\draw[thick]
  (R) -- (T)
  (T) -- (V1)
  (T) -- (V2)
;
\draw[->,>=latex,thick] (V1) -- (W1);
\draw[->,>=latex,thick] (V1) -- (W2);
\draw[->,>=latex,thick] (V2) -- (W3);
\draw[->,>=latex,thick] (V2) -- (W4);
\draw[->,>=latex,thick] (V2) -- (W5);

% draw points
\filldraw[ultra thick,fill=white] (R) ++ (-0.1,-0.1) rectangle ++(0.2,0.2);
\foreach \v/\t in {T,V1,V2}{
  \draw (\v) node[scale=4]{.};
}
% arcs
\draw[->,>=latex,red!30, line width=2pt] ($(T) + (-50:1)$) arc (-50:50:1);
\draw[->,>=latex,red!30, line width=2pt] ($(V1) + (-30:1)$) arc (-30:30:1);
\draw[->,>=latex,red!30, line width=2pt] ($(V2) + (-30:1)$) arc (-30:30:1) node[pos=0,below,red,text width=1.5cm,align=center]{local ordering};

\draw[->,>=latex,blue!20, line width=3pt] ($(W1) + (0.5,-0.3)$) -- ($(W5) + (0.5,0.3)$) node[midway,right,text width=2cm,blue,align=center]{ordering of the leaves};

\end{tikzpicture}

==> figures/fig-tree-local-order.tikz <==
\begin{tikzpicture}[scale=1]
% define points
\path
  (0,0) coordinate(O)
  ++(2,0) coordinate(A)
  ++(2,0) coordinate(P)
  (P)   
  +(2,-1) coordinate(Q1)
  +(2,1) coordinate(Q2)
  (Q1) + (2,0) coordinate (R1)
  (Q2) + (2,0) coordinate (R2)
;

% draw lines
\draw[thick, dashed]
  (O) -- (A)
  (Q1) -- (R1)
  (Q2) -- (R2)
;
\draw[thick]
  (A) -- (P)
  (P) -- (Q1)
  (P) -- (Q2)
;
% draw points
\foreach \v in { A, P, Q1, Q2}{
  \path  (\v) node[scale=4]{.};
}

% labels
\path (P) node[above left]{$[x^k]$};
\path (R1) node[right]{$\xi_i$};
\path (R2) node[right]{$\xi_j$};
\path (P)--(Q1) node[below,pos=0.3]{$a_k x^k$};
\path (P)--(Q2) node[above,pos=0.3]{$b_k x^k$};
\end{tikzpicture}

==> figures/fig-tree-sigmai-case1.tikz <==
\begin{tikzpicture}[scale=1]
% define points
\path
  (0,0) coordinate(O)
  ++(1,0) coordinate(A)
  ++(1,0) coordinate(P)
  (P)   
  +(-30:4) coordinate(Q1)
  +(30:4) coordinate(Q2)
  +(-10:4) coordinate(Q3)
   +(10:4) coordinate(Q4)
  +(-50:4) coordinate(Q5)
   +(50:4) coordinate(Q6)
  (Q4) + (2.6,0) coordinate (R1)
  (Q2) + (3,0) coordinate (R2)
  (Q3) + (2.6,0) coordinate (R3)
  (Q1) + (3,0) coordinate (R4)
;

\fill[red!5] (P) -- +(10:3.5)  arc(10:30:3.5) -- cycle;
\fill[red!5] (P) -- +(-10:3.5)  arc(-10:-30:3.5) -- cycle;

% draw lines
\draw[thick, dashed] (O) -- (A);
\draw[thick, dashed] (Q4) -- (R1);
\draw[thick, dashed] (Q2) --  (R2);
\draw[thick, dashed] (Q3) -- (R3);
\draw[thick, dashed] (Q1) --  (R4);


\foreach \i in{1,3,5,6}{
  \draw[thick, dashed] (Q\i) -- ++ (2,0);
}
\draw[thick]
  (A) -- (P)
  (P) -- (Q1)
  (P) -- (Q2)
  (P) -- (Q3)
  (P) -- (Q4)
;
\draw[]
  (P) -- (Q5)
  (P) -- (Q6)
;

% draw points
\foreach \v in {P}{
  \path  (\v) node[scale=4]{.};
}

% labels
\path (P) node[above left]{$P$};
\path (R1) node[right]{$\xi_{j}$};
\path (R2) node[right]{$\xi_{j+1}$};
\path (R3) node[right]{$\xi_{i+1}$};
\path (R4) node[right]{$\xi_{i}$};
\path (P) ++(43:2) node[scale=0.8]{$\vdots$};
\path (P) ++(4:2) node[scale=0.8]{$\vdots$};
\path (P)-- ++(20:3.5) node[right]{$S_{j} = s_j x^{\sigma_j} + \hot$};
\path (P)-- ++(-22:3.5) node[right]{$S_{i} = s_i x^{\sigma_i} + \hot$};

\node at (5,-4) {\bf Case $P=Q$ : $\sigma_i = \sigma_j$.};
\end{tikzpicture}

==> figures/fig-tree-sigmai-case2.tikz <==
\begin{tikzpicture}[scale=1]
% define points
\path
  (0,0) coordinate(O)
  ++(1,0) coordinate(A)
  ++(1,0) coordinate(P)
  (P)   
  +(-30:4) coordinate(Q1)
  +(30:4) coordinate(Q2)
  +(-10:4) coordinate(Q3)
   +(10:4) coordinate(Q4)
  +(-50:4) coordinate(Q5)
   +(50:4) coordinate(Q6)
  (Q4) + (2.6,0) coordinate (R1)
  (Q2) + (3,0) coordinate (R2)
  (Q3) + (0:2.5) coordinate (R3)
  (Q3) + (-20:2.5) coordinate (R4)
;

\fill[red!5] (P) -- +(10:3.5)  arc(10:30:3.5) -- cycle;
\fill[red!5] (Q3) -- +(0:2.5)  arc(0:-20:2.5) -- cycle;

% draw lines
\draw[thick, dashed] (O) -- (A);
\draw[thick, dashed] (Q4) -- (R1);
\draw[thick, dashed] (Q2) --  (R2);
%\draw[thick, dashed] (Q3) -- (R3);
%\draw[thick, dashed] (Q1) --  (R4);

\draw[thick, dashed] (Q6) -- ++ (2,0);
\draw[thick, dashed] (Q1) -- ++ (2,-0.25);

\draw[thick]
  (A) -- (P)
  (P) -- (Q1)
  (P) -- (Q2)
  (P) -- (Q3)
  (P) -- (Q4)
  (P) -- (Q6)
  (Q3) -- (R3)
  (Q3) -- (R4)
;
\draw[]
%  (P) -- (Q5)
%  (P) -- (Q6)
;

% draw points
\foreach \v in {P, Q3}{
  \path  (\v) node[scale=4]{.};
}

% labels
\path (P) node[above left]{$P$};
\path (Q3) node[below left]{$Q$};
\path (R1) node[right]{$\xi_{i}$};
\path (R2) node[right]{$\xi_{i+1}$};
\path (R3) node[above right]{$\xi_{j+1}$};
\path (R4) node[below right]{$\xi_{j}$};
\path (P) ++(44:2) node[scale=0.8]{$\vdots$};
\path (P) ++(3:2) node[scale=0.8]{$\vdots$};
\path (P)-- ++(20:3.5) node[right]{$S_{i} = s_i x^{\sigma_i} + \hot$};
\path (Q3)-- ++(-10:3) node[right]{$S_{j} = s_j x^{\sigma_j} + \hot$};

\node at (6,-4) {\bf Case $P \prec Q$ : $\sigma_i < \sigma_j$.};

\end{tikzpicture}

==> figures/fig-tree-sigmai.tikz <==
\begin{tikzpicture}[scale=1]
% define points
\path
  (0,0) coordinate(O)
  ++(2,0) coordinate(A)
  ++(2,0) coordinate(P)
  (P)   
  +(-30:4) coordinate(Q1)
  +(30:4) coordinate(Q2)
  +(-10:4) coordinate(Q3)
   +(10:4) coordinate(Q4)
  +(-50:4) coordinate(Q5)
   +(50:4) coordinate(Q6)
  (Q4) + (2.6,0) coordinate (R1)
  (Q2) + (3,0) coordinate (R2)
;

\fill[red!5] (P) -- +(10:3.5)  arc(10:30:3.5) -- cycle;

% draw lines
\draw[thick, dashed] (O) -- (A);
\draw[thick, dashed] (Q4) -- (R1);
\draw[thick, dashed] (Q2) --  (R2);

\foreach \i in{1,3,5,6}{
  \draw[thick, dashed] (Q\i) -- ++ (2,0);
}
\draw[thick]
  (A) -- (P)
  (P) -- (Q1)
  (P) -- (Q2)
  (P) -- (Q3)
  (P) -- (Q4)
;
\draw[]
  (P) -- (Q5)
  (P) -- (Q6)
;

% draw points
\foreach \v in {P, Q4, Q2}{
  \path  (\v) node[scale=4]{.};
}

% labels
\path (P) node[above left]{$P$};
\path (R1) node[right]{$\xi_{\iota(r)}$};
\path (R2) node[right]{$\xi_{\iota(r)+1}$};
\path (P) ++(-50:2.5) node[above]{$e_1$};
\path (P) ++(-30:2.5) node[above]{$e_2$};
\path (P) ++(-18:2) node[scale=0.9]{$\vdots$};
\path (P)-- ++(52:2.8) node[above]{$e_p$};
\path (P)-- ++(10:2.5) node[above]{$e_{r}$};
\path (P)-- ++(30:2.5) node[above]{$e_{r+1}$};
\path (P) ++(44:2) node[scale=0.9]{$\vdots$};

\path (P)-- ++(20:4) node[]{$S_{\iota(r)}$};

\end{tikzpicture}
